Self-testing in Fermionic Networks

Self-testing certifies quantum states and measurements from observed correlations alone, without assumptions on the inner workings of the devices. Its standard formulation, however, models the devices as manipulating qudits, of arbitrary or even infinite dimension. Yet febits, information encoded in the presence or absence of a fermion in a mode, can produce correlations in quantum networks that no qudit model reproduces under the same locality constraints. We first show that the modeling choice in terms of qudits or febits matters for self-testing: some correlations that self-test a unique qudit strategy admit two fermionic realizations inequivalent under local parity-preserving isometries. We then develop a fermionic self-testing framework and show that the correlations of a three-party rewiring network single out febit states and measurements up to such isometries, providing the first genuine fermionic self-test.

==> Figure1TikZ.tex <==
% Figure 1: centralized, fixed-loop, and rewiring self-testing.
% Visual specifications match Figure2TikZ.tex, including party colors,
% rounded boxes, letter sizes, tapered waves, dots, panels, and header fonts.
% Natural size 175 mm x 61.4 mm. Requirements: tikz, graphicx, amsmath.
% Include using \resizebox{0.95\textwidth}{!}{\input{Figure1TikZ.tex}}.
\begingroup%
\definecolor{fOneA}{HTML}{2F6FB3}%
\definecolor{fOneB}{HTML}{2CA25F}%
\definecolor{fOneC}{HTML}{D95F5F}%
\definecolor{fOneAFill}{HTML}{EAF2FB}%
\definecolor{fOneBFill}{HTML}{EAF7EF}%
\definecolor{fOneCFill}{HTML}{FBECEC}%
\definecolor{fOneAShare}{HTML}{337BBF}%
\definecolor{fOneBShare}{HTML}{28A56C}%
\definecolor{fOneCShare}{HTML}{DD6165}%
\definecolor{fOneIncoming}{HTML}{706D78}%
\definecolor{fOneIncomingDot}{HTML}{6C6C6C}%
\definecolor{fOneCloud}{HTML}{B4B4B4}%
\definecolor{fOneText}{HTML}{111111}%
% Summary boxes at the bottom of each card.
\definecolor{fOneSumFill}{HTML}{F1F1F1}\definecolor{fOneSumDraw}{HTML}{BDBDBD}%   (a) no difference
\definecolor{fOneThmFill}{HTML}{DCEFF1}\definecolor{fOneThmDraw}{HTML}{5FA8B1}%   (b) the two theorems
\providecommand{\fOneLoopTheorem}{\ref{thm:three-party-loop-informal}}%
\providecommand{\fOneRewiringTheorem}{\ref{thm:fermionic-self-testing}}%
\newcommand{\fOneSans}[1]{\fontfamily{phv}\fontsize{#1pt}{\dimexpr#1pt+1.5pt\relax}\selectfont}%
\newcommand{\fOneSerif}{\fontfamily{ptm}\fontsize{10bp}{10bp}\bfseries\itshape\selectfont}%
% Uniform compact parties: exactly the size used in Figure 2's network panel.
\newcommand{\fOneParty}[7]{%
  \path[fill=fOne#1Fill,draw=fOne#1,line width=0.26399mm,
    opacity=0.862471,rounded corners=2.31819mm]
    (#2-3.1075,#3-3.1095) rectangle (#2+3.1075,#3+3.1095);
  \node[text=fOne#1] at (#2+#4,#3+#5)
    {\resizebox{#6}{#7}{{\fOneSerif #1}}};
}%
% All waves use the sinusoidal taper of Figure 2, rather than a constant snake.
% Arguments: color, x1, y1, x2, y2, amplitude, wavelength (all distances in mm).
\newcommand{\fOneWave}[7]{%
  \pgfmathsetmacro{\fOneDx}{#4-#2}%
  \pgfmathsetmacro{\fOneDy}{#5-#3}%
  \pgfmathsetmacro{\fOneLength}{sqrt(\fOneDx*\fOneDx+\fOneDy*\fOneDy)}%
  \pgfmathtruncatemacro{\fOneSamples}{max(35,ceil(\fOneLength/#7*12))}%
  \draw[draw=#1,line width=\fOneWaveWidth]
    plot[domain=0:1,samples=\fOneSamples,variable=\t]
    ({#2+\fOneDx*\t-\fOneDy/\fOneLength*#6*sin(180*\t)*sin(360*\fOneLength/#7*\t)},
     {#3+\fOneDy*\t+\fOneDx/\fOneLength*#6*sin(180*\t)*sin(360*\fOneLength/#7*\t)});
}%
\def\fOneWaveWidth{0.21738mm}%
\newcommand{\fOneDot}[3]{\fill[#1] (#2,#3) circle[radius=0.5645mm];}%
\newcommand{\fOneLink}[5]{%
  \fOneWave{#1}{#2}{#3}{#4}{#5}{0.376447}{1.880876}%
  \fOneDot{#1}{#2}{#3}\fOneDot{#1}{#4}{#5}%
}%
% Summary box: #1 card centre x, #2 colour prefix (fOneSum or fOneThm), #3 bold heading, #4 phrase after it,
% #5 and #6 the two lines below. All three boxes share the half-width \fOneBoxW (mm).
\def\fOneBoxW{26.4}%
\newcommand{\fOneSummary}[6]{%
  \path[fill=#2Fill,draw=#2Draw,line width=0.4pt,rounded corners=2pt]
    (#1-\fOneBoxW,39.90) rectangle (#1+\fOneBoxW,53.40);
  \node[fOneText] at (#1,46.65) {\textbf{#3}\ #4\\[2.5pt]#5\\#6};
}%
\begin{tikzpicture}[x=1mm,y=-1mm,line cap=round,line join=round,
  every node/.style={inner sep=0pt,outer sep=0pt},
  fOnePanel/.style={fill=black!4,draw=black!18,line width=0.5pt,rounded corners=5pt},
  fOneCard/.style={fill=white,draw=black!22,line width=0.5pt,rounded corners=3.5pt},
  fOneTitle/.style={font=\fOneSans{8.5}\bfseries,text=black},
  fOneLegend/.style={font=\fOneSans{7.5},text=black},
  fOneHeading/.style={font=\fOneSans{7.5}\bfseries,text=black},
  fOneText/.style={font=\fOneSans{7.5},text=fOneText,align=center}]
\path[use as bounding box] (0,0) rectangle (175,61.4);
% Three cards of equal width (55.38 mm), centred at x = 28.99, 88.22 and 146.00.
\path[fOnePanel] (0.1,0.1) rectangle (57.88,56.9);
\path[fOnePanel] (59.33,0.1) rectangle (174.9,56.9);
\path[fOneCard] (1.30,7.20) rectangle (56.68,55.70);
\path[fOneCard] (60.53,7.20) rectangle (115.91,55.70);
\path[fOneCard] (118.31,7.20) rectangle (173.69,55.70);
\node[fOneTitle,anchor=west] at (1.6,3.6) {(a)\enspace Centralized self-testing};
\node[fOneTitle,anchor=west] at (60.93,3.6) {(b)\enspace Network self-testing};
% Shared legend, centred below both panels (as in Figure 2).
\begin{scope}[shift={(38.76,60.325)}]
  \def\fOneWaveWidth{0.19039mm}
  \foreach \x/\y in {0/-1.70,-1.472/0.85,1.472/0.85}{%
    \fOneWave{black}{0}{0}{\x}{\y}{0.188}{0.88}
    \fill[black] (\x,\y) circle[radius=0.4384mm];}
\end{scope}
\node[fOneLegend,anchor=west] at (41.83,59.9) {tripartite source};
\begin{scope}
  \def\fOneWaveWidth{0.19039mm}
  \fOneWave{black}{67.14}{59.9}{72.97}{59.9}{0.188}{0.88}
  \fill[black] (67.14,59.9) circle[radius=0.4384mm];
  \fill[black] (72.97,59.9) circle[radius=0.4384mm];
  \fOneWave{fOneIncoming}{99.69}{59.9}{105.53}{59.9}{0.188}{0.88}
  \fill[fOneIncomingDot] (105.53,59.9) circle[radius=0.4384mm];
\end{scope}
\node[fOneLegend,anchor=west] at (74.57,59.9) {bipartite source};
\node[fOneLegend,anchor=west] at (107.13,59.9) {share of a bipartite source};
\node[fOneHeading] at (28.99,10.25) {Single source};
\node[fOneHeading] at (88.22,10.25) {Fixed loop};
\node[fOneHeading] at (146.00,10.25) {Rewiring scenario};


% Card 1: a single tripartite source.
\begin{scope}[shift={(28.99,25.28)}]% optically centred between heading and box
\fOneParty{C}{0.00000}{-7.58333}{0.00000}{-0.97222}{1.971mm}{2.14998mm}
\fOneParty{A}{-8.55556}{6.41667}{-0.77778}{0.68056}{2.020mm}{2.08891mm}
\fOneParty{B}{8.55556}{6.41667}{0.77778}{0.68056}{1.984mm}{2.04642mm}
\fOneWave{black}{0.00000}{1.45833}{0.00000}{-5.58333}{0.376447}{1.880876}
\fOneDot{black}{0.00000}{-5.58333}
\fOneWave{black}{0.00000}{1.45833}{-6.82515}{5.41382}{0.376447}{1.880876}
\fOneDot{black}{-6.82515}{5.41382}
\fOneWave{black}{0.00000}{1.45833}{6.82515}{5.41382}{0.376447}{1.880876}
\fOneDot{black}{6.82515}{5.41382}
\end{scope}

% Card 2: the fixed loop ABC.
\begin{scope}[shift={(88.22,25.28)}]% optically centred between heading and box
\fOneParty{A}{0.00000}{-7.58333}{0.00000}{-0.97222}{2.020mm}{2.08891mm}
\fOneParty{C}{-10.20833}{6.41667}{-0.87500}{0.77778}{1.971mm}{2.14998mm}
\fOneParty{B}{10.20833}{6.41667}{0.87500}{0.77778}{1.984mm}{2.04642mm}
\fOneLink{fOneA}{1.23726}{-5.88652}{8.97107}{4.71985}
\fOneLink{fOneB}{8.10833}{6.41667}{-8.10833}{6.41667}
\fOneLink{fOneC}{-8.97107}{4.71985}{-1.23726}{-5.88652}
\end{scope}

% Card 3: original retained/transmitted-share diagram and hidden network.
\begin{scope}[shift={(146.00,25.43)}]% optically centred between heading and box
\begin{scope}[shift={(-31.749500,-28.614925)}]
% Vector element 11
\path[fill=fOneCloud]
  (27.65201,25.78170) .. controls (30.21288,24.80808) and (33.79827,24.95791) .. (35.84699,25.85664) .. controls (38.40797,26.15630) and (39.94458,27.20486) .. (40.71284,28.96502) .. controls (41.99341,31.39910) and (40.20069,33.08432) .. (37.63971,33.83337) .. controls (35.07872,35.14399) and (29.18857,35.14399) .. (26.37144,34.20782) .. controls (23.04216,33.64609) and (21.50559,31.21197) .. (22.78616,29.15215) .. controls (23.29831,27.27980) and (25.09103,26.34347) .. (27.65201,25.78170);

\end{scope}
\node[text=fOneText,font=\fontfamily{phv}\fontsize{6.4378bp}{7.5bp}\selectfont] at (0,1.36111) {Hidden network};
\fOneParty{A}{0.00000}{-9.52778}{0.00000}{-1.06944}{2.020mm}{2.08891mm}
\fOneParty{C}{-13.80556}{9.23611}{-0.93333}{0.53472}{1.971mm}{2.14998mm}
\fOneParty{B}{13.80556}{9.23611}{0.93333}{0.53472}{1.984mm}{2.04642mm}
\fOneWave{fOneIncoming}{-0.97222}{-7.58333}{-0.97222}{-1.91528}{0.376447}{1.880876}
\fOneDot{fOneIncomingDot}{-0.97222}{-7.58333}
\fOneLink{fOneAShare}{0.97222}{-7.58333}{0.97222}{-1.91528}
\fOneWave{fOneIncoming}{-12.60000}{7.42778}{-5.58056}{3.43194}{0.376447}{1.880876}
\fOneDot{fOneIncomingDot}{-12.60000}{7.42778}
\fOneLink{fOneCShare}{-11.63750}{9.11944}{-3.57778}{4.52083}
\fOneWave{fOneIncoming}{12.60000}{7.42778}{5.58056}{3.43194}{0.376447}{1.880876}
\fOneDot{fOneIncomingDot}{12.60000}{7.42778}
\fOneLink{fOneBShare}{11.63750}{9.11944}{3.57778}{4.52083}
\end{scope}

% One summary box per card.
\fOneSummary{28.99}{fOneSum}{No difference}{}
  {Q-QIT and F-QIT always}{self-test the same strategies.}
\fOneSummary{88.22}{fOneThm}{Theorem~\fOneLoopTheorem:}{a self-test in Q-QIT only}
  {A correlation with unique Q-QIT strategy}{but with two inequivalent F-QIT strategies}
\fOneSummary{146.00}{fOneThm}{Theorem~\fOneRewiringTheorem:}{a genuine F-QIT self-test}
  {Correlations with no Q-QIT strategy}{but with unique F-QIT strategy}
\end{tikzpicture}%
\endgroup%

==> Figure2TikZ.tex <==
% Figure 2: rewiring game and the five possible networks.
% Panels, headers, colours and party boxes match Figure 1. Natural size 175 mm x 51.4 mm.
% Preamble requirements: \usepackage{tikz,graphicx,amsmath}
% Insert with \input{Figure2TikZ}; scale the whole picture with \resizebox.
% Coordinates are in mm from the top left (y increases downward).
% Straight source links use the tapered sine of Figure 1; the bent and looped links,
% the stepped shares and the cloud keep the original vector paths (simplified to 0.01 mm).
\begingroup%
\definecolor{fTwoA}{HTML}{2F6FB3}\definecolor{fTwoAFill}{HTML}{EAF2FB}\definecolor{fTwoAShare}{HTML}{337BBF}%
\definecolor{fTwoB}{HTML}{2CA25F}\definecolor{fTwoBFill}{HTML}{EAF7EF}\definecolor{fTwoBShare}{HTML}{28A56C}%
\definecolor{fTwoC}{HTML}{D95F5F}\definecolor{fTwoCFill}{HTML}{FBECEC}\definecolor{fTwoCShare}{HTML}{DD6165}%
\definecolor{fTwoIn}{HTML}{706D78}\definecolor{fTwoInDot}{HTML}{6C6C6C}\definecolor{fTwoStep}{HTML}{6F6F6F}%
\definecolor{fTwoOut}{HTML}{121010}\definecolor{fTwoCloud}{HTML}{B4B4B4}%
\definecolor{fTwoText}{HTML}{111111}\definecolor{fTwoLabel}{HTML}{333333}%
\newcommand{\fTwoSans}[1]{\fontfamily{phv}\fontsize{#1bp}{#1bp}\selectfont}%
\newcommand{\fTwoSerif}{\fontfamily{ptm}\fontsize{10bp}{10bp}\bfseries\itshape\selectfont}%
% Party box: #1 party (A, B or C), #2 #3 top-left corner, #4 #5 width and height,
% #6 corner radius, #7 line width.
\newcommand{\fTwoBox}[7]{%
  \path[fill=fTwo#1Fill,draw=fTwo#1,line width=#7,opacity=0.862471,rounded corners=#6]
    (#2,#3) rectangle ++(#4,#5);}%
\newcommand{\fTwoPartyA}[3]{\fTwoBox{#1}{#2}{#3}{7.476}{7.481}{2.78869mm}{0.29787mm}}% panel (a)
\newcommand{\fTwoPartyB}[3]{\fTwoBox{#1}{#2}{#3}{6.62555}{6.63014}{2.31819mm}{0.26399mm}}% panel (b)
% Party letter: #1 party, #2 #3 centre, #4 #5 printed width and height.
\newcommand{\fTwoLetter}[5]{\node[text=fTwo#1] at (#2,#3) {\resizebox{#4mm}{#5mm}{{\fTwoSerif #1}}};}%
% Dot: #1 colour, #2 #3 centre, #4 radius (mm).
\newcommand{\fTwoDot}[4]{\fill[#1] (#2,#3) circle[radius=#4mm];}%
% Straight tapered wave (the formula of Figure 1): #1 colour, #2..#5 endpoints,
% #6 amplitude, #7 wavelength, #8 line width; #9 = 1 for a taper, 0 for constant amplitude.
\newcommand{\fTwoWave}[9]{%
  \pgfmathsetmacro{\fTwoDx}{#4-#2}\pgfmathsetmacro{\fTwoDy}{#5-#3}%
  \pgfmathsetmacro{\fTwoL}{sqrt(\fTwoDx*\fTwoDx+\fTwoDy*\fTwoDy)}%
  \pgfmathtruncatemacro{\fTwoS}{max(40,ceil(\fTwoL/#7*14))}%
  \draw[draw=#1,line width=#8] plot[domain=0:1,samples=\fTwoS,variable=\t]
    ({#2+\fTwoDx*\t-\fTwoDy/\fTwoL*#6*(#9*sin(180*\t)+1-#9)*sin(360*\fTwoL/#7*\t)},
     {#3+\fTwoDy*\t+\fTwoDx/\fTwoL*#6*(#9*sin(180*\t)+1-#9)*sin(360*\fTwoL/#7*\t)});}%
% Panel (b) link: the straight wave with its two end dots.
\newcommand{\fTwoLink}[5]{%
  \fTwoWave{#1}{#2}{#3}{#4}{#5}{0.4012}{2.0066}{0.21738mm}{1}%
  \fTwoDot{#1}{#2}{#3}{0.60157}\fTwoDot{#1}{#4}{#5}{0.60157}}%
% Stored path: #1 colour, #2 line width, #3 list of coordinates.
\newcommand{\fTwoPath}[3]{\draw[draw=#1,line width=#2] plot coordinates {#3};}%
\begin{tikzpicture}[x=1mm,y=-1mm,line cap=round,line join=round,
  every node/.style={inner sep=0pt,outer sep=0pt},
  fTwoPanel/.style={fill=black!4,draw=black!18,line width=0.5pt,rounded corners=5pt},
  fTwoCard/.style={fill=white,draw=black!22,line width=0.5pt,rounded corners=3.5pt},
  fTwoTitle/.style={font=\fontfamily{phv}\fontsize{8.5pt}{10pt}\selectfont\bfseries,text=black},
  fTwoLegend/.style={font=\fontfamily{phv}\fontsize{7.5pt}{9pt}\selectfont,text=black}]
\path[use as bounding box] (0,0) rectangle (175,51.4);
% Outer frames and white inset cards: the same styles as Figure 1.
\path[fTwoPanel] (0.1,0.1) rectangle (57.5,46.9);
\path[fTwoPanel] (59,0.1) rectangle (174.9,46.9);
\path[fTwoCard] (1.3,7.2) rectangle (56.3,45.7);
\path[fTwoCard] (60.2,7.2) rectangle (173.7,45.7);
\node[fTwoTitle,anchor=west] at (1.6,3.6) {(a)\enspace Rewiring game};
\node[fTwoTitle,anchor=west] at (60.6,3.6) {(b)\enspace Possible networks {\scalebox{0.85}{{\fontsize{10pt}{10pt}\selectfont $l\in\mathcal L$}}}};

% Shared legend, centred below both panels.
\fTwoWave{black}{34.90}{49.90}{40.73}{49.90}{0.188}{0.88}{0.19039mm}{1}
\fTwoDot{black}{34.90}{49.90}{0.4384}\fTwoDot{black}{40.73}{49.90}{0.4384}
\node[fTwoLegend,anchor=west] at (42.33,49.90) {locally prepared bipartite state};
\draw[draw=fTwoOut,line width=0.23119mm] (85.04,49.90) -- (89.60,49.90);
\path[fill=fTwoOut,draw=fTwoOut,line width=0.23119mm] (88.90,49.55) -- (89.60,49.90) -- (88.90,50.25) -- cycle;
\fTwoDot{fTwoOut}{85.04}{49.90}{0.4384}
\node[fTwoLegend,anchor=west] at (91.20,49.90) {outgoing share};
\draw[draw=fTwoIn,line width=0.23119mm] (120.20,49.90) -- (115.64,49.90);
\path[fill=fTwoIn,draw=fTwoIn,line width=0.23119mm] (116.34,49.55) -- (115.64,49.90) -- (116.34,50.25) -- cycle;
\fTwoDot{fTwoInDot}{120.20}{49.90}{0.4384}
\node[fTwoLegend,anchor=west] at (121.80,49.90) {incoming share};

% Panel (a): hidden network, laboratories, shares, arrows and endpoint dots.
\begin{scope}[shift={(-2.53,-2.30)}]% optically centred in its card
\path[fill=fTwoCloud]
  (27.65201,25.78170) .. controls (30.21288,24.80808) and (33.79827,24.95791) .. (35.84699,25.85664) .. controls (38.40797,26.15630) and (39.94458,27.20486) .. (40.71284,28.96502) .. controls (41.99341,31.39910) and (40.20069,33.08432) .. (37.63971,33.83337) .. controls (35.07872,35.14399) and (29.18857,35.14399) .. (26.37144,34.20782) .. controls (23.04216,33.64609) and (21.50559,31.21197) .. (22.78616,29.15215) .. controls (23.29831,27.27980) and (25.09103,26.34347) .. (27.65201,25.78170);
% transmitted shares: arrows into the network
\draw[draw=fTwoCShare,line width=0.19993mm] (23.50291,35.13839) -- (26.14907,32.49045);
\path[fill=fTwoCShare,draw=fTwoCShare,line width=0.20167mm] (26.02411,32.28924) -- (26.54717,32.09380) -- (26.39409,32.62237) -- cycle;
\draw[draw=fTwoBShare,line width=0.19993mm] (39.31235,34.61691) -- (36.66619,31.96902);
\path[fill=fTwoBShare,draw=fTwoBShare,line width=0.15560mm] (36.62800,32.31948) -- (36.45034,31.74648) -- (37.02054,31.95007) -- cycle;
\draw[draw=fTwoAShare,line width=0.22102mm] (32.73256,23.09341) -- (32.72633,27.13827);
\path[fill=fTwoAShare,draw=fTwoAShare,line width=0.14760mm] (33.01357,26.76531) -- (32.73686,27.30350) -- (32.46217,26.76426) -- cycle;
% received shares: grey arrows out of the network
\draw[draw=fTwoIn,line width=0.14511mm] (21.75300,34.60193) -- (19.74276,36.63423);
\path[fill=fTwoIn,draw=fTwoIn,line width=0.14326mm] (20.11576,36.57218) -- (19.65408,36.73342) -- (19.80405,36.25948) -- cycle;
\draw[draw=fTwoIn,line width=0.15090mm] (41.42958,34.28284) -- (43.37036,36.38161);
\path[fill=fTwoIn,draw=fTwoIn,line width=0.14682mm] (43.32878,36.01252) -- (43.47003,36.48082) -- (43.00319,36.31086) -- cycle;
\draw[draw=fTwoIn,line width=0.19991mm] (31.24452,22.53566) -- (31.23892,19.67615);
\path[fill=fTwoIn,draw=fTwoIn,line width=0.19912mm] (31.02304,20.09473) -- (31.23700,19.65470) -- (31.46457,20.09666) -- cycle;
% laboratories
\fTwoPartyA{A}{28.20074}{11.81684}
\fTwoPartyA{C}{13.44903}{36.66695}
\fTwoPartyA{B}{41.62711}{36.73787}
% shares inside the laboratories
\fTwoPath{fTwoCShare}{0.19583mm}{
    (19.37,39.10) (19.59,39.11) (19.71,39.09) (19.77,39.05) (19.82,39.00) (19.85,38.92) (19.86,38.79)
    (19.86,38.32) (19.89,38.25) (19.94,38.19) (20.01,38.16) (20.10,38.14) (20.60,38.15) (20.68,38.13)
    (20.75,38.09) (20.80,38.03) (20.82,37.95) (20.83,37.82) (20.83,37.36) (20.86,37.29) (20.91,37.23)
    (20.99,37.20) (21.08,37.18) (21.54,37.20) (21.63,37.18) (21.71,37.15) (21.76,37.10) (21.79,37.02)
    (21.80,36.93) (21.79,36.49) (21.81,36.37) (21.85,36.31) (21.91,36.26) (21.99,36.23) (22.12,36.23)
    (22.58,36.23) (22.66,36.20) (22.72,36.16) (22.75,36.09) (22.77,36.00) (22.77,35.50) (22.79,35.41)
    (22.83,35.35) (22.89,35.30) (22.97,35.28) (23.10,35.27) (23.25,35.28)}
\fTwoPath{fTwoBShare}{0.19583mm}{
    (43.33,38.61) (43.33,38.40) (43.31,38.28) (43.27,38.21) (43.21,38.16) (43.13,38.14) (43.00,38.13)
    (42.54,38.13) (42.47,38.11) (42.41,38.06) (42.37,37.99) (42.35,37.90) (42.36,37.40) (42.34,37.31)
    (42.30,37.25) (42.24,37.20) (42.16,37.18) (42.02,37.17) (41.56,37.18) (41.49,37.15) (41.43,37.10)
    (41.40,37.03) (41.38,36.94) (41.39,36.47) (41.37,36.38) (41.34,36.31) (41.28,36.26) (41.21,36.23)
    (41.11,36.22) (40.68,36.23) (40.56,36.21) (40.49,36.17) (40.45,36.11) (40.42,36.04) (40.41,35.90)
    (40.41,35.44) (40.38,35.37) (40.33,35.31) (40.26,35.28) (40.17,35.26) (39.67,35.27) (39.58,35.25)
    (39.52,35.21) (39.47,35.15) (39.45,35.07) (39.44,34.94) (39.44,34.79)}
\fTwoPath{fTwoStep}{0.19583mm}{
    (24.52,32.20) (24.05,32.18) (23.96,32.20) (23.89,32.23) (23.84,32.28) (23.81,32.36) (23.80,32.45)
    (23.81,32.89) (23.78,33.01) (23.74,33.07) (23.68,33.12) (23.60,33.15) (23.47,33.15) (23.01,33.15)
    (22.94,33.17) (22.88,33.22) (22.84,33.29) (22.83,33.38) (22.83,33.88) (22.81,33.97) (22.77,34.03)
    (22.71,34.08) (22.63,34.10) (22.49,34.11) (22.34,34.10)}
\fTwoPath{fTwoStep}{0.19583mm}{
    (39.00,31.54) (38.98,32.01) (38.99,32.10) (39.03,32.17) (39.08,32.22) (39.16,32.25) (39.25,32.26)
    (39.69,32.25) (39.81,32.28) (39.87,32.31) (39.92,32.37) (39.94,32.45) (39.95,32.59) (39.94,33.05)
    (39.97,33.12) (40.02,33.18) (40.09,33.22) (40.18,33.23) (40.68,33.23) (40.77,33.25) (40.83,33.29)
    (40.88,33.35) (40.90,33.43) (40.91,33.57) (40.90,33.71)}
\fTwoPath{fTwoStep}{0.13916mm}{
    (31.09,26.28) (31.43,25.96) (31.48,25.89) (31.51,25.81) (31.50,25.74) (31.47,25.66) (31.41,25.59)
    (31.10,25.29) (31.03,25.19) (31.01,25.11) (31.02,25.04) (31.06,24.96) (31.14,24.86) (31.47,24.54)
    (31.51,24.47) (31.51,24.39) (31.49,24.32) (31.44,24.24) (31.08,23.89) (31.03,23.82) (31.01,23.74)
    (31.03,23.67) (31.07,23.59) (31.15,23.49) (31.27,23.40)}
\fTwoWave{fTwoAShare}{32.70470}{18.64047}{32.76100}{22.90003}{0.2509}{1.06489}{0.17685mm}{0}
\foreach \c/\x/\y in {fTwoAShare/32.7047/18.2074, fTwoAShare/32.76097/22.90002,
    fTwoCShare/19.36870/39.10255, fTwoCShare/23.22969/35.40288, fTwoInDot/22.13671/34.31812,
    fTwoBShare/43.32751/38.61371, fTwoBShare/39.76194/35.05568, fTwoInDot/41.11577/33.92281,
    fTwoInDot/31.24315/22.95161}{\fTwoDot{\c}{\x}{\y}{0.62627}}
\fTwoLetter{B}{45.58070}{41.57618}{1.99569}{2.05865}
\fTwoLetter{A}{31.84005}{14.63634}{2.03227}{2.10125}
\fTwoLetter{C}{16.63633}{41.27474}{1.98311}{2.16289}
% subsystem labels
\foreach \c/\x/\y/\g/\s in {fTwoA/28.99990/17.70960/\alpha/R, fTwoAShare/33.81430/23.30590/\alpha/L,
    fTwoCShare/16.02680/38.85220/\gamma/R, fTwoCShare/24.24030/36.09030/\gamma/L}{%
  \node[anchor=base west,text=\c] at (\x,\y) {\scalebox{0.6}[0.6879]{{\fontsize{10bp}{10bp}\selectfont $\g$}}};
  \node[anchor=base west,text=\c] at (\x+1.3634,\y+0.4855) {\scalebox{0.44715}[0.44715]{{\fontsize{10bp}{10bp}\selectfont $\s$}}};}
\foreach \x/\y/\s in {44.24870/38.99050/R, 36.61430/36.90770/L}{%
  \node[anchor=base west,text=fTwoBShare] at (\x,\y) {\scalebox{0.6}[0.6879]{{\fontsize{10bp}{10bp}\selectfont $\beta$}}};
  \node[anchor=base west,text=fTwoBShare] at (\x+1.23,\y+0.4855) {\scalebox{0.44715}[0.44715]{{\fontsize{10bp}{10bp}\selectfont $\s$}}};}
\node[anchor=base west,text=fTwoText,font={\fTwoSans{6.4378}}] at (23.98518,29.91564) {Hidden network};
\node at (31.36,31.58772) {\resizebox{1.11mm}{1.81864mm}{$l$}};
\end{scope}

% Panel (b): the five possible networks, under a uniform fit.
\begin{scope}[cm={0.938,0,0,0.938,(9.66,0.10)},transform shape]% optically centred in its card
% wiring ABC
\fTwoPartyB{A}{65.55392}{21.03578}\fTwoPartyB{C}{55.92737}{33.37644}\fTwoPartyB{B}{74.74537}{33.51328}
\fTwoLink{fTwoA}{70.53275}{26.33649}{76.92465}{34.95228}
\fTwoLink{fTwoB}{76.08369}{36.90059}{61.37891}{36.90059}
\fTwoLink{fTwoC}{60.53781}{34.95228}{66.93000}{26.33649}
% wiring ACB
\fTwoPartyB{C}{102.53256}{33.53681}\fTwoPartyB{A}{93.09209}{20.95982}\fTwoPartyB{B}{83.69441}{33.35927}
\fTwoLink{fTwoA}{98.20282}{26.32346}{104.59442}{34.93924}
\fTwoLink{fTwoC}{103.75373}{36.88755}{89.04899}{36.88755}
\fTwoLink{fTwoB}{88.20773}{34.93924}{94.60008}{26.32346}
% wiring AB, C isolated
\fTwoPartyB{C}{117.13571}{32.40695}\fTwoPartyB{B}{123.54674}{23.26587}\fTwoPartyB{A}{111.48129}{23.22190}
\fTwoPath{fTwoA}{0.21738mm}{
    (116.50,25.44) (116.62,25.37) (117.00,25.21) (117.12,25.15) (117.23,25.07) (117.33,24.98)
    (117.60,24.65) (117.69,24.56) (117.80,24.48) (117.92,24.43) (118.06,24.42) (118.20,24.43)
    (118.35,24.46) (118.64,24.55) (118.77,24.58) (118.90,24.57) (119.01,24.54) (119.11,24.47)
    (119.20,24.36) (119.46,23.94) (119.56,23.81) (119.66,23.72) (119.78,23.67) (119.90,23.66)
    (120.03,23.71) (120.16,23.79) (120.30,23.90) (120.55,24.14) (120.66,24.24) (120.78,24.31)
    (120.89,24.33) (121.00,24.31) (121.10,24.25) (121.22,24.14) (121.46,23.89) (121.58,23.77)
    (121.71,23.67) (121.84,23.62) (121.97,23.61) (122.08,23.65) (122.19,23.73) (122.30,23.85)
    (122.57,24.28) (122.66,24.40) (122.75,24.48) (122.86,24.52) (122.98,24.53) (123.11,24.50)
    (123.55,24.33) (123.70,24.30) (123.84,24.29) (123.96,24.32) (124.08,24.38) (124.18,24.48)
    (124.44,24.83) (124.53,24.93) (124.63,25.02) (124.74,25.09) (124.86,25.14) (125.25,25.27)
    (125.37,25.33) (125.49,25.40) (125.60,25.49)}
\fTwoPath{fTwoB}{0.21738mm}{
    (125.52,27.66) (125.41,27.73) (125.03,27.90) (124.92,27.96) (124.81,28.03) (124.71,28.12)
    (124.45,28.45) (124.35,28.55) (124.25,28.63) (124.13,28.68) (124.00,28.71) (123.86,28.70)
    (123.72,28.67) (123.42,28.58) (123.29,28.55) (123.16,28.55) (123.05,28.58) (122.95,28.64)
    (122.86,28.74) (122.61,29.16) (122.52,29.29) (122.42,29.39) (122.31,29.46) (122.19,29.48)
    (122.06,29.45) (121.93,29.39) (121.80,29.29) (121.43,28.94) (121.32,28.86) (121.21,28.81)
    (121.10,28.81) (120.99,28.86) (120.89,28.94) (120.53,29.30) (120.40,29.41) (120.28,29.49)
    (120.15,29.53) (120.03,29.52) (119.92,29.46) (119.81,29.36) (119.72,29.23) (119.45,28.82)
    (119.36,28.71) (119.27,28.64) (119.16,28.61) (119.04,28.61) (118.90,28.65) (118.47,28.80)
    (118.33,28.82) (118.19,28.82) (118.07,28.78) (117.96,28.71) (117.86,28.62) (117.61,28.28)
    (117.52,28.18) (117.41,28.09) (117.30,28.03) (117.18,27.98) (116.80,27.83) (116.68,27.77)
    (116.57,27.69)}
\fTwoPath{fTwoC}{0.21738mm}{
    (122.42,34.42) (122.59,34.34) (123.06,34.17) (123.19,34.09) (123.56,33.81) (123.69,33.74)
    (123.82,33.69) (123.95,33.68) (124.08,33.70) (124.21,33.75) (124.32,33.82) (124.61,34.04)
    (124.69,34.10) (124.77,34.13) (124.86,34.14) (124.95,34.13) (125.27,34.06) (125.40,34.04)
    (125.52,34.04) (125.64,34.05) (125.75,34.08) (125.84,34.13) (125.92,34.20) (125.97,34.29)
    (126.00,34.39) (126.00,34.51) (125.98,34.63) (125.95,34.75) (125.76,35.17) (125.74,35.25)
    (125.74,35.32) (125.76,35.39) (125.80,35.46) (125.86,35.53) (126.11,35.78) (126.20,35.88)
    (126.28,35.98) (126.33,36.09) (126.36,36.20) (126.36,36.30) (126.33,36.40) (126.28,36.49)
    (126.19,36.57) (126.09,36.63) (125.98,36.67) (125.85,36.71) (125.41,36.78) (125.34,36.82)
    (125.27,36.86) (125.23,36.92) (125.18,37.00) (125.06,37.33) (124.99,37.44) (124.92,37.55)
    (124.83,37.63) (124.72,37.69) (124.60,37.72) (124.47,37.72) (124.34,37.68) (124.21,37.62)
    (123.96,37.47) (123.83,37.41) (123.70,37.37) (123.57,37.35) (123.10,37.37) (122.93,37.35)
    (122.77,37.31) (122.60,37.23) (122.44,37.14)}
% wiring AC, B isolated
\fTwoPartyB{C}{144.88814}{22.75493}\fTwoPartyB{B}{138.13375}{32.35264}\fTwoPartyB{A}{132.49577}{22.98709}
\fTwoPath{fTwoA}{0.21738mm}{
    (137.83,25.16) (137.94,25.09) (138.31,24.92) (138.43,24.86) (138.53,24.78) (138.63,24.70)
    (138.97,24.27) (139.07,24.18) (139.19,24.12) (139.31,24.10) (139.45,24.10) (139.59,24.13)
    (140.02,24.24) (140.15,24.26) (140.26,24.24) (140.36,24.19) (140.45,24.10) (140.53,23.98)
    (140.78,23.56) (140.88,23.44) (140.98,23.36) (141.10,23.32) (141.22,23.32) (141.34,23.37)
    (141.47,23.45) (141.60,23.56) (141.84,23.80) (141.96,23.90) (142.06,23.96) (142.17,23.99)
    (142.27,23.98) (142.38,23.92) (142.49,23.83) (142.84,23.47) (142.97,23.37) (143.09,23.31)
    (143.21,23.28) (143.33,23.30) (143.44,23.36) (143.54,23.46) (143.64,23.59) (143.89,24.00)
    (143.98,24.09) (144.08,24.16) (144.18,24.19) (144.30,24.19) (144.43,24.16) (144.86,24.03)
    (145.00,24.01) (145.13,24.02) (145.25,24.05) (145.36,24.12) (145.45,24.21) (145.71,24.53)
    (145.80,24.63) (145.90,24.71) (146.01,24.78) (146.49,24.99) (146.61,25.06)}
\fTwoPath{fTwoC}{0.21738mm}{
    (146.67,27.29) (146.56,27.36) (146.19,27.52) (146.07,27.58) (145.97,27.66) (145.87,27.75)
    (145.61,28.07) (145.52,28.17) (145.42,28.26) (145.31,28.31) (145.18,28.34) (145.04,28.34)
    (144.90,28.31) (144.47,28.19) (144.35,28.18) (144.23,28.20) (144.13,28.25) (144.04,28.34)
    (143.96,28.45) (143.70,28.87) (143.61,28.99) (143.50,29.07) (143.39,29.11) (143.27,29.10)
    (143.14,29.05) (143.01,28.97) (142.88,28.86) (142.64,28.62) (142.53,28.52) (142.42,28.46)
    (142.31,28.43) (142.21,28.45) (142.10,28.51) (141.99,28.60) (141.64,28.96) (141.51,29.06)
    (141.38,29.12) (141.26,29.14) (141.15,29.12) (141.04,29.05) (140.94,28.94) (140.84,28.81)
    (140.67,28.53) (140.59,28.41) (140.50,28.31) (140.40,28.25) (140.29,28.22) (140.17,28.23)
    (140.04,28.26) (139.75,28.36) (139.61,28.40) (139.47,28.41) (139.34,28.40) (139.22,28.36)
    (139.11,28.29) (139.02,28.19) (138.76,27.86) (138.67,27.77) (138.57,27.69) (138.46,27.62)
    (138.09,27.47) (137.97,27.41) (137.86,27.34)}
\fTwoPath{fTwoB}{0.21738mm}{
    (143.42,34.24) (143.58,34.17) (144.06,34.02) (144.19,33.95) (144.57,33.68) (144.70,33.61)
    (144.83,33.57) (144.96,33.56) (145.09,33.58) (145.21,33.63) (145.32,33.70) (145.68,34.00)
    (145.76,34.04) (145.84,34.06) (145.93,34.06) (146.37,33.99) (146.50,33.99) (146.62,34.00)
    (146.73,34.03) (146.82,34.08) (146.90,34.15) (146.96,34.24) (146.99,34.34) (146.99,34.45)
    (146.97,34.57) (146.94,34.69) (146.89,34.81) (146.74,35.11) (146.71,35.19) (146.69,35.27)
    (146.71,35.34) (146.74,35.41) (146.79,35.48) (147.04,35.73) (147.12,35.83) (147.20,35.93)
    (147.25,36.04) (147.29,36.15) (147.29,36.26) (147.27,36.36) (147.22,36.45) (147.14,36.52)
    (147.05,36.59) (146.93,36.63) (146.81,36.67) (146.36,36.73) (146.28,36.76) (146.22,36.79)
    (146.16,36.85) (146.12,36.92) (145.98,37.21) (145.92,37.33) (145.85,37.43) (145.76,37.52)
    (145.66,37.59) (145.54,37.63) (145.42,37.63) (145.30,37.60) (145.17,37.55) (144.80,37.33)
    (144.68,37.28) (144.55,37.24) (144.41,37.23) (144.10,37.23) (143.93,37.21) (143.77,37.17)
    (143.61,37.09) (143.46,37.00)}
% wiring BC, A isolated
\fTwoPartyB{C}{166.67724}{22.79150}\fTwoPartyB{B}{153.83701}{22.93717}\fTwoPartyB{A}{159.92616}{32.41571}
\fTwoPath{fTwoB}{0.21738mm}{
    (159.12,25.06) (159.24,24.99) (159.62,24.82) (159.74,24.76) (159.85,24.69) (159.95,24.59)
    (160.22,24.26) (160.32,24.17) (160.43,24.09) (160.56,24.05) (160.69,24.04) (160.84,24.05)
    (161.28,24.17) (161.42,24.20) (161.54,24.19) (161.65,24.15) (161.75,24.07) (161.84,23.95)
    (162.10,23.53) (162.20,23.41) (162.31,23.32) (162.43,23.28) (162.56,23.29) (162.69,23.35)
    (162.82,23.44) (163.21,23.80) (163.33,23.89) (163.44,23.94) (163.55,23.95) (163.66,23.91)
    (163.77,23.82) (164.13,23.45) (164.26,23.33) (164.39,23.25) (164.52,23.22) (164.64,23.23)
    (164.76,23.29) (164.86,23.40) (164.96,23.53) (165.15,23.83) (165.24,23.96) (165.33,24.06)
    (165.43,24.12) (165.55,24.14) (165.68,24.12) (165.82,24.07) (166.11,23.95) (166.27,23.90)
    (166.41,23.88) (166.54,23.89) (166.66,23.94) (166.77,24.02) (166.86,24.13) (167.12,24.49)
    (167.22,24.59) (167.32,24.66) (167.44,24.72) (167.84,24.84) (167.97,24.89) (168.09,24.95)
    (168.21,25.03) (168.32,25.12)}
\fTwoPath{fTwoC}{0.21738mm}{
    (168.24,27.26) (168.12,27.33) (167.75,27.50) (167.63,27.56) (167.52,27.64) (167.42,27.73)
    (167.15,28.06) (167.06,28.16) (166.95,28.23) (166.83,28.28) (166.69,28.30) (166.55,28.29)
    (166.40,28.25) (166.11,28.17) (165.97,28.14) (165.85,28.15) (165.74,28.18) (165.64,28.26)
    (165.55,28.37) (165.29,28.79) (165.20,28.92) (165.09,29.01) (164.98,29.06) (164.85,29.06)
    (164.72,29.02) (164.59,28.94) (164.46,28.83) (164.20,28.59) (164.09,28.49) (163.97,28.42)
    (163.86,28.40) (163.76,28.42) (163.65,28.49) (163.54,28.59) (163.30,28.85) (163.17,28.97)
    (163.04,29.07) (162.92,29.12) (162.79,29.13) (162.67,29.09) (162.56,29.01) (162.46,28.89)
    (162.19,28.46) (162.10,28.35) (162.00,28.26) (161.89,28.22) (161.78,28.22) (161.65,28.25)
    (161.21,28.41) (161.06,28.45) (160.92,28.46) (160.80,28.43) (160.68,28.37) (160.58,28.28)
    (160.49,28.17) (160.32,27.93) (160.23,27.82) (160.13,27.73) (160.02,27.66) (159.90,27.61)
    (159.51,27.48) (159.39,27.42) (159.27,27.35) (159.16,27.27)}
\fTwoPath{fTwoA}{0.21738mm}{
    (165.26,34.32) (165.43,34.24) (165.75,34.14) (165.90,34.08) (166.04,34.01) (166.42,33.73)
    (166.55,33.66) (166.68,33.62) (166.81,33.62) (166.95,33.64) (167.07,33.70) (167.19,33.77)
    (167.47,34.00) (167.55,34.05) (167.64,34.08) (167.72,34.09) (167.82,34.08) (168.15,34.01)
    (168.28,34.00) (168.40,33.99) (168.52,34.01) (168.63,34.05) (168.72,34.10) (168.79,34.18)
    (168.83,34.28) (168.85,34.39) (168.84,34.51) (168.82,34.63) (168.78,34.75) (168.60,35.16)
    (168.59,35.24) (168.60,35.31) (168.63,35.38) (168.68,35.45) (168.93,35.69) (169.10,35.88)
    (169.17,35.99) (169.21,36.09) (169.23,36.20) (169.22,36.30) (169.18,36.40) (169.11,36.48)
    (169.02,36.55) (168.91,36.61) (168.79,36.65) (168.33,36.74) (168.25,36.76) (168.18,36.80)
    (168.13,36.85) (168.09,36.92) (167.97,37.22) (167.92,37.33) (167.85,37.44) (167.77,37.54)
    (167.68,37.62) (167.57,37.67) (167.45,37.69) (167.33,37.68) (167.20,37.63) (167.07,37.57)
    (166.83,37.42) (166.71,37.36) (166.58,37.32) (166.44,37.30) (165.98,37.31) (165.82,37.29)
    (165.65,37.23) (165.50,37.16) (165.34,37.06)}
% end dots of the bent and looped links
\foreach \c/\x/\y in {fTwoA/116.50334/25.44235, fTwoA/125.59944/25.48928, fTwoB/125.52450/27.65913,
    fTwoB/116.57323/27.68756, fTwoC/122.42339/34.41659, fTwoC/122.44235/37.14416,
    fTwoA/137.82803/25.15690, fTwoA/146.60785/25.06112, fTwoC/146.67149/27.28851,
    fTwoC/137.85630/27.34093, fTwoB/143.42128/34.23772, fTwoB/143.45652/37.00437,
    fTwoB/159.11786/25.05608, fTwoB/168.31566/25.11972, fTwoC/168.24270/27.26009,
    fTwoC/159.16245/27.26630, fTwoA/165.26060/34.31577, fTwoA/165.33687/37.06464}{%
  \fTwoDot{\c}{\x}{\y}{0.60157}}
% party letters
\fTwoLetter{A}{68.73137}{24.10872}{2.15352}{2.22698}
\fTwoLetter{C}{58.70533}{36.98417}{2.10170}{2.29209}
\fTwoLetter{B}{78.64859}{37.16821}{2.11505}{2.18168}
\fTwoLetter{A}{96.40139}{24.09568}{2.15366}{2.22698}
\fTwoLetter{B}{86.37548}{36.97115}{2.11485}{2.18168}
\fTwoLetter{C}{106.42742}{36.97115}{2.10156}{2.29213}
\fTwoLetter{A}{114.23292}{26.63684}{2.09848}{2.16982}
\fTwoLetter{B}{127.88503}{26.65454}{2.06069}{2.12555}
\fTwoLetter{C}{120.16911}{35.52288}{2.04780}{2.23334}
\fTwoLetter{B}{141.26360}{35.54679}{2.06070}{2.12570}
\fTwoLetter{C}{148.89367}{26.29192}{2.04780}{2.23334}
\fTwoLetter{A}{135.48578}{26.18746}{2.09848}{2.16982}
\fTwoLetter{A}{163.01728}{35.46655}{2.09844}{2.16982}
\fTwoLetter{C}{170.60892}{26.26963}{2.04780}{2.23350}
\fTwoLetter{B}{156.82575}{26.20819}{2.06068}{2.12570}
% network labels  l = ABC, ...
\foreach \cx/\cy/\w/\h/\lab/\lx/\ly in {69.03970/16.41683/7.36125/2.52725/ABC/60.960/17.80962,
    96.79425/16.40380/7.27882/2.52725/ACB/88.460/17.78369,
    121.21908/16.45555/4.65534/2.34110/AB/114.200/17.78369,
    142.13538/16.58414/4.73409/2.40967/AC/135.080/17.78369,
    163.74625/16.60324/4.58692/2.40967/BC/156.760/17.78369}{%
  \node[text=fTwoLabel] at (\cx,\cy) {\resizebox{\w mm}{\h mm}{{\fTwoSerif\mdseries \lab}}};
  \node[anchor=south west] at (\lx,\ly) {\resizebox{1.55mm}{2.73496mm}{$l$}};
  \node[anchor=base west,font=\fontfamily{ptm}\fontsize{8.221bp}{8.221bp}\selectfont] at (\lx+1.973,\ly+0.3355) {=};}
\end{scope}
\end{tikzpicture}%
\endgroup%

==> RoadmapTikZ.tex <==
% Proof roadmap (End Matter).
% Requirements: tikz with the arrows.meta, fit and calc libraries (loaded below).
% Include using \input{RoadmapTikZ.tex} inside a figure environment.
\usetikzlibrary{arrows.meta,fit,calc}%
\begingroup%
% Aqua of the theorem boxes in Figure1TikZ.tex (fill), with a darker teal outline.
\definecolor{rmOkFill}{HTML}{DCEFF1}%
\definecolor{rmOkDraw}{HTML}{5FA8B1}%
% Pink and magenta of the U_BB' isometry box in the SWAP figure of the appendix.
\definecolor{rmAltFill}{HTML}{FCE4F0}%
\definecolor{rmAltDraw}{HTML}{C93D82}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  box/.style    = {rectangle,rounded corners=3pt,draw=black!70,line width=0.7pt,
                   fill=white,align=center,font=\footnotesize,inner xsep=5pt,inner ysep=4pt},
  okbox/.style  = {box,draw=rmOkDraw,line width=1pt,fill=rmOkFill,font=\scriptsize},
  badbox/.style = {box,draw=rmAltDraw,line width=1pt,fill=rmAltFill,font=\scriptsize},
  proves/.style = {-{Stealth[length=2.4mm,width=1.9mm]},line width=0.9pt,black!80},
]
% Boxes take their natural size. The two ingredients feed Thm. B.1 from
% the left; its text sits above the two cases. The two-party theorem is to its right.
% The main theorem spans below the two fixed-loop results. Every arrow is one
% straight segment.

% ---------------- the two ingredients (left) ----------------
\node[box] (A2) at (0.4,0.85)
  {\textbf{Thm.~\ref{thm:exact-fermionic-TC}:} fermionic\\ token-counting self-testing};
\node[box] (GHZ) at (0.4,-0.85)
  {\textbf{Lemma~\ref{lem:fermionic_Bell_relations}:} fermionic\\
   GHZ self-testing from\\ statistics conditioned on\\ one token per party};

% ---------------- one fixed loop: text above, cases below ----------------
\node[align=center,font=\footnotesize,inner sep=0pt] (A1head) at (5.4,0.55)
  {\textbf{Theorem~\ref{thm:three-party-loop-informal} (Theorem~\ref{thm:fixed-loop-characterization})}\\
   characterizes a single fixed loop\\
   of size 3 in one of two cases,\\
   inequivalent under\\ parity-preserving isometries};
\node[okbox]  (ci)  at (4.4,-0.95) {\textbf{case (i)}\\ single mode};
\node[badbox] (cii) at (6.45,-0.95) {\textbf{case (ii)}\\ double mode};
\node[draw=black!45,dashed,rounded corners=4pt,inner sep=4pt,fit=(ci)(cii)] (grp) {};
\node[box,fill=none,inner sep=8pt,fit=(A1head)(grp)] (A1) {};

% ---------------- two-party loops (right) ----------------
\coordinate (rightcol) at (11.2,0);
\node[box] (A10) at (A1.center -| rightcol)
  {\textbf{Thm.~\ref{thm:fixed-loop-characterization-N2}:} same\\
   characterization as Thm.~\ref{thm:fixed-loop-characterization}\\
   for the fixed 2-loops $AB$ and\\ $AC$, under structural assumptions};

% ---------------- final result below the fixed-loop theorems ----------------
\coordinate (mid) at ($(A1.west)!0.5!(A10.east)$);
\coordinate (lowrow) at (0,-2.85);

% ---------------- result ----------------
\node[box,draw=rmOkDraw,line width=1.2pt,fill=rmOkFill,minimum width=7cm] (T1) at (mid |- lowrow)
  {\textbf{Theorem~\ref{thm:fermionic-self-testing} (Theorem~\ref{thm:fermionic-self-testing-formal}):}\\
   by consistency across all the loops,\\
   rules out double-mode realization};

% ---------------- arrows: all straight ----------------
\draw[proves] (A2.east)  -- (A2.east  -| A1.west);
\draw[proves] (GHZ.east) -- (GHZ.east -| A1.west);
\draw[proves] (A1.east)  -- (A10.west);
\draw[proves] (A1.south)  -- (A1.south  |- T1.north);
\draw[proves] (A10.south) -- (A10.south |- T1.north);
\end{tikzpicture}%
\endgroup%

